Splitting and recombination of bright-solitary-matter waves

Solitons are long-lived wavepackets that propagate without dispersion and exist in a wide range of one-dimensional (1D) nonlinear systems. A Bose-Einstein condensate trapped in a quasi-1D waveguide can support bright-solitary-matter waves (3D analogues of solitons) when interatomic interactions are sufficiently attractive that they cancel dispersion. Solitary-matter waves are excellent candidates for a new generation of highly sensitive interferometers, as their non-dispersive nature allows them to acquire phase shifts for longer times than conventional matter-waves interferometers. However, such an interferometer is yet to be realised experimentally. In this work, we demonstrate the splitting and recombination of a bright-solitary-matter wave on a narrow repulsive barrier, which brings together the fundamental components of an interferometer. We show that both interference-mediated recombination and classical velocity filtering effects are important, but for a sufficiently narrow barrier interference-mediated recombination can dominate. We reveal the extreme sensitivity of interference-mediated recombination to the experimental parameters, highlighting the potential of soliton interferometry.

==> Figures/asymmetric_splitting.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'asymmetric_splitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{839.58128701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83423778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{asymmetric_splitting.pdf}}%
    \put(0.43252782,0.03973926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.31968942,0.04166432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1799825,0.04166432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.24371045,0.0071976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position ($\si{\micro m}$)}}}%
    \put(0.29854957,0.78092544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.76730701,0.78064047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.03243811,0.10506813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.03243811,0.25619105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.45}}}%
    \put(0.03243811,0.40731403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.65}}}%
    \put(0.03243811,0.55843698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.85}}}%
    \put(0.03243811,0.70955992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.05}}}%
    \put(0.02171842,0.38406545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (s)}}}}%
    \put(0.88704466,0.03973926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.77420626,0.04166427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63449942,0.04166427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.69822784,0.00719766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position ($\si{\micro m}$)}}}%
  \end{picture}%
\endgroup%


==> Figures/beam_profile.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_profile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1062.8260063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52681016)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.87968068,0.21731315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02286067\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_profile.pdf}}%
    \put(0.08888729,0.48730221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[a]\end{tabular}}}}%
    \put(0.65431439,0.36885187){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Width $\left(\si{\micro\metre}\right)$ \end{tabular}}}}}%
    \put(0.44903085,0.23592464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Width $\left(\si{\micro\metre}\right)$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_profile.pdf}}%
    \put(0.51752593,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_profile.pdf}}%
    \put(0.62718689,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_profile.pdf}}%
    \put(0.73684787,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_profile.pdf}}%
    \put(0.84650888,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beam_profile.pdf}}%
    \put(0.95616982,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.20\end{tabular}}}}%
    \put(0.68565884,0.00607413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beam_profile.pdf}}%
    \put(0.45617426,0.08754031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beam_profile.pdf}}%
    \put(0.45617426,0.14798017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{beam_profile.pdf}}%
    \put(0.45617426,0.20842008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{beam_profile.pdf}}%
    \put(0.45617426,0.26885996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{beam_profile.pdf}}%
    \put(0.45617426,0.32929983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{beam_profile.pdf}}%
    \put(0.45617426,0.38973972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{beam_profile.pdf}}%
    \put(0.45617426,0.4501796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{beam_profile.pdf}}%
    \put(0.45617426,0.51061948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{beam_profile.pdf}}%
    \put(0.51097645,0.06899875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[d]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{beam_profile.pdf}}%
    \put(0.70686129,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{beam_profile.pdf}}%
    \put(0.76208728,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{beam_profile.pdf}}%
    \put(0.81731332,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{beam_profile.pdf}}%
    \put(0.87253932,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{beam_profile.pdf}}%
    \put(0.9277654,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.20\end{tabular}}}}%
    \put(0.76451121,0.31874992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{beam_profile.pdf}}%
    \put(0.66188819,0.38063052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}116\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{beam_profile.pdf}}%
    \put(0.66188819,0.42194681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}118\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{beam_profile.pdf}}%
    \put(0.66188819,0.46326309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{beam_profile.pdf}}%
    \put(0.92592348,0.37502709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[e]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{beam_profile.pdf}}%
    \put(0.06962081,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{beam_profile.pdf}}%
    \put(0.12586042,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{beam_profile.pdf}}%
    \put(0.17671197,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{beam_profile.pdf}}%
    \put(0.23295157,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{beam_profile.pdf}}%
    \put(0.28919118,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{beam_profile.pdf}}%
    \put(0.34543079,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{beam_profile.pdf}}%
    \put(0.40167038,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.2192793,0.00607413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{beam_profile.pdf}}%
    \put(0.05482388,0.04207039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{beam_profile.pdf}}%
    \put(0.02249557,0.07966408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{beam_profile.pdf}}%
    \put(0.02249557,0.1172578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{beam_profile.pdf}}%
    \put(0.02249557,0.15485149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6000\end{tabular}}}}%
    \put(0.01520368,0.06686781){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{beam_profile.pdf}}%
    \put(0.08484545,0.13966389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[c]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{beam_profile.pdf}}%
    \put(0.22820656,0.20129755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{beam_profile.pdf}}%
    \put(0.29018284,0.20129755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{beam_profile.pdf}}%
    \put(0.35215912,0.20129755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.28779268,0.18114197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{beam_profile.pdf}}%
    \put(0.21853364,0.22043138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{beam_profile.pdf}}%
    \put(0.20775754,0.27865977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{beam_profile.pdf}}%
    \put(0.19698143,0.33688817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{beam_profile.pdf}}%
    \put(0.19698143,0.39511659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{beam_profile.pdf}}%
    \put(0.19698143,0.453345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{beam_profile.pdf}}%
    \put(0.19698143,0.5115734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0.18968955,0.34234052){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixels\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{beam_profile.pdf}}%
    \put(0.37512266,0.48589088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[b]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/cloud_depletion.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cloud_depletion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{842.32097918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61297408)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cloud_depletion.pdf}}%
    \put(0.99573752,0.09565435){\color[rgb]{0.56862745,0.72156863,0.74117647}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{mylblue}{Dip amplitude, $\Upsilon$ (counts)}}}}}%
    \put(0.89532819,0.46610962){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.06789528,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22436132,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.37402883,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53049489,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.68696096,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.843427,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.38784667,0.00429895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier power (mW)}}}%
    \put(0.03357816,0.08285961){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03357816,0.14558041){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03357816,0.20830116){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.03357816,0.27102193){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.03357816,0.33374271){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.03357816,0.39646348){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.94712908,0.07501953){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.94712908,0.12206011){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.94712908,0.16910065){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.94712908,0.21614124){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.94712908,0.26318182){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.94712908,0.31022241){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.94712908,0.357263){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.94712908,0.40430359){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.7217936,0.09609513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.79284403,0.09609515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.84565529,0.09609515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.67988759,0.11708624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6662905,0.17156602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.6662905,0.22604585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.7285844,0.07218168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position $\left(\si{\micro\metre}\right)$}}}%
    \put(0.65177192,0.13831057){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Upsilon$ (cts)}}}}%
    \put(0.8658216,0.21885237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[c]}}}%
    \put(0.07998277,0.39744054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.01704275,0.14039153){\color[rgb]{0.61960784,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1/e$^2$ radius $\left(\si{\micro\metre}\right)$}}}}%
  \end{picture}%
\endgroup%


==> Figures/interferometer_plot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interferometer_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{890.23933891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41476717)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interferometer_plot.pdf}}%
    \put(0.13003202,0.37110043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$N_\mathrm{L}$}}}}%
    \put(0.23395424,0.37064826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$N_\mathrm{R}$}}}}%
    \put(0.0719011,0.02405796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{LEFT}}}}%
    \put(0.25284852,0.02358185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{RIGHT}}}}%
    \put(-0.00258006,0.36645651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.41087888,0.36618775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.82171212,0.07378667){\color[rgb]{0,0,0}\rotatebox{0.27800029}{\makebox(0,0)[lb]{\smash{\footnotesize{$z$}}}}}%
    \put(0.23742114,0.17995123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\phi$}}}}%
    \put(0.52344115,0.05345468){\color[rgb]{0,0,0}\rotatebox{0.27800028}{\makebox(0,0)[lb]{\smash{\footnotesize{$x$}}}}}%
    \put(0.45293308,0.23287075){\color[rgb]{0,0,0}\rotatebox{0.27800028}{\makebox(0,0)[lb]{\smash{\footnotesize{$y$}}}}}%
  \end{picture}%
\endgroup%


==> Figures/narrowBarrierCombined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'narrowBarrierCombined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960.17736961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67884412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{narrowBarrierCombined.pdf}}%
    \put(0.04228478,0.35432152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.04228478,0.15204332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.04228478,0.21946937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.04228478,0.2868955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.04228478,0.42174752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.04228478,0.48917356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.04228478,0.55662812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}%
    \put(0.07144606,0.08461723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79063352,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.88348125,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.95768315,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.42994443,0.00539451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Position ($\si{\micro\metre}$)\end{tabular}}}}%
    \put(0.01735519,0.24982462){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Time (ms)\end{tabular}}}}}%
    \put(0.93856124,0.12648104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[d]\end{tabular}}}}%
    \put(0.72216092,0.12669461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[c]\end{tabular}}}}%
    \put(0.57366364,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.66651137,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74071327,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.32170038,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.41454811,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.48875001,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.0997315,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.19257923,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26678113,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.46935155,0.12648104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[b]\end{tabular}}}}%
    \put(0.25295127,0.12669461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[a]\end{tabular}}}}%
    \put(0.25409612,0.66148893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Centred\end{tabular}}}}%
    \put(0.74361783,0.66150113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Offset\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{narrowBarrierCombined.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/recombination_processed.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'recombination_processed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.59666874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01789564)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{recombination_processed.pdf}}%
    \put(0.20030324,0.00223448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Transmission}}}%
    \put(0.02294137,0.63798244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.39710483,0.39807279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier offset $\left(\si{\micro\metre}\right)$}}}%
    \put(0.15500829,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10.0}}}%
    \put(0.27191441,0.43729648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7.5}}}%
    \put(0.3798626,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5.0}}}%
    \put(0.48877834,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2.5}}}%
    \put(0.60213413,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.71128393,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.81881073,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.0}}}%
    \put(0.92789814,0.43729648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.03960281,0.48420369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03969645,0.59940523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03958722,0.71460651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03964964,0.82980805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03995396,0.94500952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.45505159,0.04361359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.27883368,0.04361359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.10035292,0.04361359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03960281,0.08852903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03969645,0.14846725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03958722,0.20840538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03964964,0.2683436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03995396,0.32828182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.54949227,0.13874706){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.56162764,0.07873537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.56162764,0.3383759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.00}}}%
    \put(0.96574578,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.61832362,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.56248148,0.27346577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.56162764,0.20855563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.50}}}%
    \put(0.56248148,0.1436455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.70555469,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.79078829,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.8780191,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.78362616,0.00603271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi/\pi$}}}%
    \put(0.02294137,0.11874162){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.14523314,0.93495856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.14387538,0.299822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.70777975,0.30023164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[c]}}}%
  \end{picture}%
\endgroup%


==> Figures/splitting_processed.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'splitting_processed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1190.93286491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61716356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{splitting_processed.pdf}}%
    \put(0.33511544,0.20339818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4580563\unitlength}\raggedright  \end{minipage}}}%
    \put(0.24090165,0.22454401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60596201\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{splitting_processed.pdf}}%
    \put(0.07838708,0.00507415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position ($\si{\micro m}$)}}}%
    \put(0.07325007,0.09532246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03252567,0.21618727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.03252567,0.33705217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.03252567,0.51834944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.01632452,0.22372978){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (ms)}}}}%
    \put(0.34662516,0.21216767){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmission}}}}%
    \put(0.09183386,0.0458131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-75}}}%
    \put(0.17690819,0.04562943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23779671,0.0458131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{75}}}%
    \put(0.22091382,0.1398922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.03252567,0.45791695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.03252567,0.39748463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.03252567,0.27661973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.05351763,0.15575495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.36128374,0.10064887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.36128374,0.19750197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.36128374,0.29435493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.36128374,0.39120807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.36128374,0.48806105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.36128374,0.58491407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.51965222,0.00534639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier power (mW)}}}%
    \put(0.46838402,0.1398922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.45029139,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51999727,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.5897032,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.65940916,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.72911511,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.79882107,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86852703,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.93823299,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
  \end{picture}%
\endgroup%


==> Figures/standard_deviation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'standard_deviation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{825.57109402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.395036)%
    \put(0.02434394,0.16624632){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.03683126,0.06011707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03683126,0.1190966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.03683126,0.17807618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03683126,0.23705582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.03683126,0.2960354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03683126,0.35501498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.54128488,0.0629236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.54128488,0.11901958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.54128488,0.17511551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.54128488,0.23121144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.54128488,0.28730743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.54128488,0.34340336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.53089436,0.11105596){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Standard deviation}}}}%
    \put(0.69142479,0.00575123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier offset ($\si{\micro m}$)}}}%
    \put(0.62093497,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.93250813,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86346123,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.7861779,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70503653,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.17708892,0.00575123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier offset ($\si{\micro m}$)}}}%
    \put(0.10659913,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.41817224,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34912542,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.27184206,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1907007,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.10135597,0.34702605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.61239021,0.34673622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{standard_deviation.pdf}}%
    \put(0.37935154,0.37311487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$1$D-GPE}}}}%
    \put(0.37935154,0.35546807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$z_\mathrm{off}$, mean}}}}%
    \put(0.37935154,0.33778584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$z_\mathrm{off}$, SD}}}}%
    \put(0.37935154,0.32013914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\phi$, mean}}}}%
    \put(0.37935154,0.30245692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\phi$, SD}}}}%
    \put(-0.0584744,0.42303696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13214667\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figures/velocity_selection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'velocity_selection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.25989373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48865234)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.60205702,0.08478218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.82235532,0.08478218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.30360524,0.08478218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-200\end{tabular}}}}%
    \put(0.4331345,0.02132709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position ($\si{\micro m}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{velocity_selection.pdf}}%
    \put(0.07223619,0.13313594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{velocity_selection.pdf}}%
    \put(0.07223619,0.31969516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{velocity_selection.pdf}}%
    \put(0.07223619,0.50625448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{velocity_selection.pdf}}%
    \put(0.07223619,0.6928136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{velocity_selection.pdf}}%
    \put(0.07223619,0.87937292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{velocity_selection.pdf}}%
    \put(0.07223619,1.06593224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{velocity_selection.pdf}}%
    \put(0.07223619,1.25249148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{velocity_selection.pdf}}%
    \put(0.07223619,1.43905077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0.05061506,0.68990564){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{velocity_selection.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/wideBarrierCombined.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wideBarrierCombined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{979.9098462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66367714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wideBarrierCombined.pdf}}%
    \put(0.18674459,0.5831318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.56629301\unitlength}\raggedright \end{minipage}}}%
    \put(3.03736161,-1.68808241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30536256\unitlength}\raggedright \end{minipage}}}%
    \put(0.03816768,0.34718651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.03816768,0.14898158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.03816768,0.21504986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.03816768,0.28111823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.03816768,0.41325479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.03816768,0.47932308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.03816768,0.54541928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{700}}}%
    \put(0.06674174,0.08291325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.76519257,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.8708075,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91383305,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.41802092,0.00528588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position ($\si{\micro\metre}$)}}}%
    \put(0.01700571,0.24479384){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (ms)}}}}%
    \put(0.24907688,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.46071307,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.91966161,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[d]}}}%
    \put(0.71129082,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[c]}}}%
    \put(0.54979771,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.65541262,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.69843795,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.30011357,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.40572865,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.44875406,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.08471838,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.19033348,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23335889,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.24698808,0.64667143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Centred}}}%
    \put(0.72501952,0.64668338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Offset}}}%
  \end{picture}%
\endgroup%


==> Soliton splitting and recombination/Figures/beam_profile.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_profile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1062.8260063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52681016)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.87968068,0.21731315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02286067\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_profile.pdf}}%
    \put(0.08888729,0.48730221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[a]\end{tabular}}}}%
    \put(0.65431439,0.36885187){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Width $\left(\si{\micro\metre}\right)$ \end{tabular}}}}}%
    \put(0.44903085,0.23592464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Width $\left(\si{\micro\metre}\right)$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_profile.pdf}}%
    \put(0.51752593,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_profile.pdf}}%
    \put(0.62718689,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_profile.pdf}}%
    \put(0.73684787,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_profile.pdf}}%
    \put(0.84650888,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beam_profile.pdf}}%
    \put(0.95616982,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.20\end{tabular}}}}%
    \put(0.68565884,0.00607413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beam_profile.pdf}}%
    \put(0.45617426,0.08754031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beam_profile.pdf}}%
    \put(0.45617426,0.14798017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{beam_profile.pdf}}%
    \put(0.45617426,0.20842008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{beam_profile.pdf}}%
    \put(0.45617426,0.26885996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{beam_profile.pdf}}%
    \put(0.45617426,0.32929983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{beam_profile.pdf}}%
    \put(0.45617426,0.38973972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{beam_profile.pdf}}%
    \put(0.45617426,0.4501796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{beam_profile.pdf}}%
    \put(0.45617426,0.51061948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{beam_profile.pdf}}%
    \put(0.51097645,0.06899875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[d]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{beam_profile.pdf}}%
    \put(0.70686129,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{beam_profile.pdf}}%
    \put(0.76208728,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{beam_profile.pdf}}%
    \put(0.81731332,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{beam_profile.pdf}}%
    \put(0.87253932,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{beam_profile.pdf}}%
    \put(0.9277654,0.3389055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.20\end{tabular}}}}%
    \put(0.76451121,0.31874992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{beam_profile.pdf}}%
    \put(0.66188819,0.38063052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}116\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{beam_profile.pdf}}%
    \put(0.66188819,0.42194681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}118\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{beam_profile.pdf}}%
    \put(0.66188819,0.46326309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{beam_profile.pdf}}%
    \put(0.92592348,0.37502709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[e]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{beam_profile.pdf}}%
    \put(0.06962081,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{beam_profile.pdf}}%
    \put(0.12586042,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{beam_profile.pdf}}%
    \put(0.17671197,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{beam_profile.pdf}}%
    \put(0.23295157,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{beam_profile.pdf}}%
    \put(0.28919118,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{beam_profile.pdf}}%
    \put(0.34543079,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{beam_profile.pdf}}%
    \put(0.40167038,0.0262297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.2192793,0.00607413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{beam_profile.pdf}}%
    \put(0.05482388,0.04207039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{beam_profile.pdf}}%
    \put(0.02249557,0.07966408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{beam_profile.pdf}}%
    \put(0.02249557,0.1172578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{beam_profile.pdf}}%
    \put(0.02249557,0.15485149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6000\end{tabular}}}}%
    \put(0.01520368,0.06686781){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{beam_profile.pdf}}%
    \put(0.08484545,0.13966389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[c]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{beam_profile.pdf}}%
    \put(0.22820656,0.20129755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{beam_profile.pdf}}%
    \put(0.29018284,0.20129755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{beam_profile.pdf}}%
    \put(0.35215912,0.20129755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.28779268,0.18114197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{beam_profile.pdf}}%
    \put(0.21853364,0.22043138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{beam_profile.pdf}}%
    \put(0.20775754,0.27865977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{beam_profile.pdf}}%
    \put(0.19698143,0.33688817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{beam_profile.pdf}}%
    \put(0.19698143,0.39511659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{beam_profile.pdf}}%
    \put(0.19698143,0.453345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{beam_profile.pdf}}%
    \put(0.19698143,0.5115734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0.18968955,0.34234052){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixels\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{beam_profile.pdf}}%
    \put(0.37512266,0.48589088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[b]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Soliton splitting and recombination/Figures/cloud_depletion.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cloud_depletion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{842.32097918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61297408)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cloud_depletion.pdf}}%
    \put(0.99573752,0.09565435){\color[rgb]{0.56862745,0.72156863,0.74117647}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{mylblue}{Dip amplitude, $\Upsilon$ (counts)}}}}}%
    \put(0.89532819,0.46610962){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.06789528,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22436132,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.37402883,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53049489,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.68696096,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.843427,0.03151167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.38784667,0.00429895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier power (mW)}}}%
    \put(0.03357816,0.08285961){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03357816,0.14558041){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03357816,0.20830116){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.03357816,0.27102193){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.03357816,0.33374271){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.03357816,0.39646348){\color[rgb]{0.66666667,0.16862745,0.29019608}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.94712908,0.07501953){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.94712908,0.12206011){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.94712908,0.16910065){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.94712908,0.21614124){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.94712908,0.26318182){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.94712908,0.31022241){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.94712908,0.357263){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.94712908,0.40430359){\color[rgb]{0.56862745,0.72156863,0.74117647}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.7217936,0.09609513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.79284403,0.09609515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.84565529,0.09609515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.67988759,0.11708624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6662905,0.17156602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.6662905,0.22604585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.7285844,0.07218168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position $\left(\si{\micro\metre}\right)$}}}%
    \put(0.65177192,0.13831057){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Upsilon$ (cts)}}}}%
    \put(0.8658216,0.21885237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[c]}}}%
    \put(0.07998277,0.39744054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.01704275,0.14039153){\color[rgb]{0.61960784,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1/e$^2$ radius $\left(\si{\micro\metre}\right)$}}}}%
  \end{picture}%
\endgroup%


==> Soliton splitting and recombination/Figures/narrowBarrierCombined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'narrowBarrierCombined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960.17736961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67884412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{narrowBarrierCombined.pdf}}%
    \put(0.04228478,0.35432152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.04228478,0.15204332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.04228478,0.21946937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.04228478,0.2868955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.04228478,0.42174752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.04228478,0.48917356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.04228478,0.55662812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}%
    \put(0.07144606,0.08461723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79063352,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.88348125,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.95768315,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.42994443,0.00539451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Position ($\si{\micro\metre}$)\end{tabular}}}}%
    \put(0.01735519,0.24982462){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Time (ms)\end{tabular}}}}}%
    \put(0.93856124,0.12648104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[d]\end{tabular}}}}%
    \put(0.72216092,0.12669461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[c]\end{tabular}}}}%
    \put(0.57366364,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.66651137,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74071327,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.32170038,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.41454811,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.48875001,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.0997315,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-75\end{tabular}}}}%
    \put(0.19257923,0.04781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26678113,0.04804332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.46935155,0.12648104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[b]\end{tabular}}}}%
    \put(0.25295127,0.12669461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[a]\end{tabular}}}}%
    \put(0.25409612,0.66148893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Centred\end{tabular}}}}%
    \put(0.74361783,0.66150113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Offset\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{narrowBarrierCombined.pdf}}%
  \end{picture}%
\endgroup%


==> Soliton splitting and recombination/Figures/recombination_processed.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'recombination_processed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.59666874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01789564)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{recombination_processed.pdf}}%
    \put(0.20030324,0.00223448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Transmission}}}%
    \put(0.02294137,0.63798244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.39710483,0.39807279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier offset $\left(\si{\micro\metre}\right)$}}}%
    \put(0.15500829,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10.0}}}%
    \put(0.27191441,0.43729648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7.5}}}%
    \put(0.3798626,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5.0}}}%
    \put(0.48877834,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2.5}}}%
    \put(0.60213413,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.71128393,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.81881073,0.43685954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.0}}}%
    \put(0.92789814,0.43729648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.03960281,0.48420369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03969645,0.59940523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03958722,0.71460651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03964964,0.82980805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03995396,0.94500952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.45505159,0.04361359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.27883368,0.04361359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.10035292,0.04361359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03960281,0.08852903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03969645,0.14846725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03958722,0.20840538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03964964,0.2683436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03995396,0.32828182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.54949227,0.13874706){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.56162764,0.07873537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.56162764,0.3383759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.00}}}%
    \put(0.96574578,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.61832362,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.56248148,0.27346577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.56162764,0.20855563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.50}}}%
    \put(0.56248148,0.1436455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.70555469,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.79078829,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.8780191,0.04385665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.78362616,0.00603271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi/\pi$}}}%
    \put(0.02294137,0.11874162){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.14523314,0.93495856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.14387538,0.299822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.70777975,0.30023164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[c]}}}%
  \end{picture}%
\endgroup%


==> Soliton splitting and recombination/Figures/splitting_processed.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'splitting_processed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1190.93286491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61716356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{splitting_processed.pdf}}%
    \put(0.33511544,0.20339818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4580563\unitlength}\raggedright  \end{minipage}}}%
    \put(0.24090165,0.22454401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60596201\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{splitting_processed.pdf}}%
    \put(0.07838708,0.00507415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position ($\si{\micro m}$)}}}%
    \put(0.07325007,0.09532246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03252567,0.21618727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.03252567,0.33705217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.03252567,0.51834944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.01632452,0.22372978){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (ms)}}}}%
    \put(0.34662516,0.21216767){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmission}}}}%
    \put(0.09183386,0.0458131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-75}}}%
    \put(0.17690819,0.04562943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23779671,0.0458131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{75}}}%
    \put(0.22091382,0.1398922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.03252567,0.45791695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.03252567,0.39748463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.03252567,0.27661973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.05351763,0.15575495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.36128374,0.10064887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.36128374,0.19750197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.36128374,0.29435493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.36128374,0.39120807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.36128374,0.48806105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.36128374,0.58491407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.51965222,0.00534639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier power (mW)}}}%
    \put(0.46838402,0.1398922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.45029139,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51999727,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.5897032,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.65940916,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.72911511,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.79882107,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86852703,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.93823299,0.04653865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
  \end{picture}%
\endgroup%


==> Soliton splitting and recombination/Figures/standard_deviation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'standard_deviation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{825.57109402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.395036)%
    \put(0.02434394,0.16624632){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$N_\mathrm{R}/N_\mathrm{tot}$}}}}%
    \put(0.03683126,0.06011707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03683126,0.1190966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.03683126,0.17807618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03683126,0.23705582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.03683126,0.2960354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03683126,0.35501498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.54128488,0.0629236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.54128488,0.11901958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.54128488,0.17511551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.54128488,0.23121144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.54128488,0.28730743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.54128488,0.34340336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.53089436,0.11105596){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Standard deviation}}}}%
    \put(0.69142479,0.00575123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier offset ($\si{\micro m}$)}}}%
    \put(0.62093497,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.93250813,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86346123,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.7861779,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70503653,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.17708892,0.00575123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Barrier offset ($\si{\micro m}$)}}}%
    \put(0.10659913,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.41817224,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34912542,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.27184206,0.02981939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1907007,0.03018373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.10135597,0.34702605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.61239021,0.34673622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{standard_deviation.pdf}}%
    \put(0.37935154,0.37311487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$1$D-GPE}}}}%
    \put(0.37935154,0.35546807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$z_\mathrm{off}$, mean}}}}%
    \put(0.37935154,0.33778584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$z_\mathrm{off}$, SD}}}}%
    \put(0.37935154,0.32013914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\phi$, mean}}}}%
    \put(0.37935154,0.30245692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\phi$, SD}}}}%
    \put(-0.0584744,0.42303696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13214667\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Soliton splitting and recombination/Figures/wideBarrierCombined.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wideBarrierCombined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{979.9098462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66367714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wideBarrierCombined.pdf}}%
    \put(0.18674459,0.5831318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.56629301\unitlength}\raggedright \end{minipage}}}%
    \put(3.03736161,-1.68808241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30536256\unitlength}\raggedright \end{minipage}}}%
    \put(0.03816768,0.34718651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.03816768,0.14898158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.03816768,0.21504986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.03816768,0.28111823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.03816768,0.41325479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.03816768,0.47932308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.03816768,0.54541928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{700}}}%
    \put(0.06674174,0.08291325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.76519257,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.8708075,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91383305,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.41802092,0.00528588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position ($\si{\micro\metre}$)}}}%
    \put(0.01700571,0.24479384){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (ms)}}}}%
    \put(0.24907688,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[a]}}}%
    \put(0.46071307,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[b]}}}%
    \put(0.91966161,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[d]}}}%
    \put(0.71129082,0.12665581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[c]}}}%
    \put(0.54979771,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.65541262,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.69843795,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.30011357,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.40572865,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.44875406,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.08471838,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.19033348,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23335889,0.04530055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.24698808,0.64667143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Centred}}}%
    \put(0.72501952,0.64668338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Offset}}}%
  \end{picture}%
\endgroup%

